The Geometry of Synchronization (Long Version)

We graft synchronization onto Girard's Geometry of Interaction in its most concrete form, namely token machines. This is realized by introducing proof-nets for SMLL, an extension of multiplicative linear logic with a specific construct modeling synchronization points, and of a multi-token abstract machine model for it. Interestingly, the correctness criterion ensures the absence of deadlocks along reduction and in the underlying machine, this way linking logical and operational properties.

==> figure_example_false.tex <==
\begin{tikzpicture}[ocenter]
%nodes
\node at (0,0) [etic](axlinkup){\tiny $\ax$};
\node at (axlinkup) [below = 2*\altax, etic](axlinkdown){\tiny $\ax$};
\node at (axlinkdown) [below left = 2*\altax and \ilar, etic](multlft){\tiny $\parr$};
\node at (axlinkdown) [below right = 2*\altax and \ilar, etic](multrht){\tiny $\otimes$};
\node at (multrht) [below left = 1.5*\altax and \ilar, etic](multcen){\tiny $\parr$};
\node at (multcen) [below = 1.5*\altax](concl){\tiny $B_\alpha$};
\node at (concl) [below= 1.5*\altax, etic](dummy){};
%edges
\draw[nopol, in=135, out=180, looseness=1.5] (axlinkup) to (multlft);
\draw[nopol, in=45, out=0] (axlinkup) to (multrht);
\draw[nopol, in=45, out=180, looseness=1.5] (axlinkdown) to (multlft);
\draw[nopol, in=135, out=0] (axlinkdown) to (multrht);
\draw[nopol, in=180, out=-90] (multlft) to (multcen);
\draw[nopol, in=0, out=-90] (multrht) to (multcen);
\draw[nopol, in=90, out=-90] (multcen) to (concl);
\end{tikzpicture}


==> figure_example_mll.tex <==
\begin{tikzpicture}[ocenter]
%nodes
\node at (0,0) [etic](axlinklft){\tiny $\ax$};
\node at (axlinklft) [right = 2*\ilar, etic](axlinkrht){\tiny $\ax$};
\node at (axlinklft) [below = 2*\altax, etic](multlft){\tiny $\parr$};
\node at (axlinkrht) [below = 2*\altax, etic](multrht){\tiny $\otimes$};
\node at (multrht) [below left = 1.5*\altax and \ilar, etic](multcen){\tiny $\parr$};
\node at (multrht) [below= 3*\altax, etic](tensapp){\tiny $\otimes$};
\node at (multlft) [below= 4.5*\altax, etic](maincut){\tiny $\mathsf{cut}$};
\node at (multcen) [right= 2*\ilar, etic](axconcl){\tiny $\mathsf{ax}$};
\node at (axconcl) [below right= 2*\altax and \ilar, etic](concl){\tiny $B_\alpha$};
\node at (maincut) [above left= 1.5*\altax and 3*\ilar, etic](arglowpar){\tiny $\parr$};
\node at (arglowpar) [above= 2*\altax, etic](arguppar){\tiny $\parr$};
\node at (arguppar) [above left= 1.5*\altax and .7*\ilar, etic](argtens){\tiny $\otimes$};
\node at (argtens) [above left = 1.5*\altax and \ilar, etic](argaxlft){\tiny $\ax$};
\node at (argtens) [above right = 1.5*\altax and \ilar, etic](argaxrht){\tiny $\ax$};
\node at (maincut) [below= 1.5*\altax, etic](dummy){};
%edges
\draw[nopol, in=135, out=180, looseness=1.5] (axlinklft) to (multlft);
\draw[nopol, in=135, out=0] (axlinklft) to (multrht);
\draw[nopol, in=45, out=180, looseness=1.5] (axlinkrht) to (multlft);
\draw[nopol, in=45, out=0] (axlinkrht) to (multrht);
\draw[nopol, in=180, out=-90] (multlft) to (multcen);
\draw[nopol, in=0, out=-90] (multrht) to (multcen);
\draw[nopol, in=180, out=-90] (multcen) to (tensapp);
\draw[nopol, in=0, out=-90] (tensapp) to (maincut);
\draw[nopol, in=45, out=180] (axconcl) to (tensapp);
\draw[nopol, in=90, out=0] (axconcl) to (concl);
\draw[nopol, in=180, out=-90] (arglowpar) to (maincut);
\draw[nopol, in=45, out=-90, looseness=1.5] (arguppar) to (arglowpar);
\draw[nopol, in=135, out=-90, looseness=1.5] (argtens) to (arglowpar);
\draw[nopol, in=135, out=0] (argaxlft) to (argtens);
\draw[nopol, in=45, out=180] (argaxrht) to (argtens);
\draw[nopol, in=170, out=180, looseness=1.5] (argaxlft) to (arguppar);
\draw[nopol, in=45, out=0] (argaxrht) to (arguppar);
\end{tikzpicture}


==> figure_example_pcf.tex <==
\begin{tikzpicture}[ocenter]
%nodes
\node at (0,0) [etic](axlinklft){\tiny $\ax$};
\node at (axlinklft) [right = 2*\ilar, etic](axlinkrht){\tiny $\ax$};
\node at (axlinklft) [below = 2*\altax, etic](multlft){\tiny $\otimes$};
\node at (axlinkrht) [below = 2*\altax, etic](multrht){\tiny $\parr$};
\node at (multrht) [below left = 1.5*\altax and \ilar, etic](multcen){\tiny $\parr$};
\node at (multrht) [below right= 3*\altax and \ilar, etic](maincut){\tiny $\mathsf{cut}$};
\node at (maincut) [above right= 1.5*\altax and 2*\ilar, etic](arglowtens){\tiny $\otimes$};
\node at (arglowtens) [above right= 1.5*\altax and \ilar, etic](arguptens){\tiny $\otimes$};
\node at (arguptens) [above right= 1.5*\altax and 1.5*\ilar, etic](argax){\tiny $\ax$};
\node at (arglowtens) [above left= 1.5*\altax and \ilar, etic](argsucc){\tiny $\mathsf{succ}$};
\node at (arguptens) [above left= 1.5*\altax and \ilar, etic](argzero){\tiny $\mathsf{zero}$};
\node at (argax) [below right= 1.5*\altax and \ilar, etic](concl){\tiny $\mathbb{N}$};
\node at (maincut) [below= 1.5*\altax, etic](dummy){};
%edges
\draw[nopol, in=135, out=180, looseness=1.5] (axlinklft) to (multlft);
\draw[nopol, in=135, out=0] (axlinklft) to (multrht);
\draw[nopol, in=45, out=180, looseness=1.5] (axlinkrht) to (multlft);
\draw[nopol, in=45, out=0] (axlinkrht) to (multrht);
\draw[nopol, in=180, out=-90] (multlft) to (multcen);
\draw[nopol, in=0, out=-90] (multrht) to (multcen);
\draw[nopol, in=180, out=-90] (multcen) to (maincut);
\draw[nopol, in=0, out=-90] (arglowtens) to (maincut);
\draw[nopol, in=134, out=-90] (argsucc) to (arglowtens);
\draw[nopol, in=45, out=-90] (arguptens) to (arglowtens);
\draw[nopol, in=135, out=-90] (argzero) to (arguptens);
\draw[nopol, in=45, out=-180] (argax) to (arguptens);
\draw[nopol, in=90, out=0] (argax) to (concl);
\end{tikzpicture}


==> figure_example_quantum.tex <==
\begin{tikzpicture}[ocenter]
%nodes
\node at (0,0) [etic](axlinklft){\tiny $\ax$};
\node at (axlinklft) [right = 2*\ilar, etic](axlinkrht){\tiny $\ax$};
\node at (axlinkrht) [below left = 1.5*\altax and .5*\ilar, etic](hada){\tiny $\mathsf{H}$};
\node at (axlinklft) [below = 3*\altax, etic](multlft){\tiny $\parr$};
\node at (axlinkrht) [below = 3*\altax, etic](multrht){\tiny $\otimes$};
\node at (multrht) [below = 1.25*\altax, etic](cnot){\tiny $\mathsf{CNOT}$};
\node at (multrht) [below left = 2.25*\altax and \ilar, etic](multcen){\tiny $\parr$};
\node at (multrht) [below right= 4.5*\altax and \ilar, etic](maincut){\tiny $\mathsf{cut}$};
\node at (maincut) [above right= 1.5*\altax and 3*\ilar, etic](arglowtens){\tiny $\otimes$};
\node at (arglowtens) [above left= 1.5*\altax and \ilar, etic](arguptens){\tiny $\otimes$};
\node at (arglowtens) [above right= 1.5*\altax and 1.5*\ilar, etic](argax){\tiny $\ax$};
\node at (arguptens) [above left= 1.5*\altax and \ilar, etic](argzerolft){\tiny $\mathsf{zero}$};
\node at (arguptens) [above right= 1.5*\altax and \ilar, etic](argzerorht){\tiny $\mathsf{zero}$};
\node at (argax) [below right= 1.5*\altax and \ilar, etic](concl){\tiny $\mathbb{Q}\tens\mathbb{Q}$};
\node at (maincut) [below= 1.5*\altax, etic](dummy){};
%edges
\draw[nopol, in=135, out=180, looseness=1.5] (axlinklft) to (multlft);
\draw[nopol, in=90, out=0] (axlinklft) to (hada);
\draw[nopol, in=135, out=-90] (hada) to (multrht);
\draw[nopol, in=45, out=180, looseness=1.5] (axlinkrht) to (multlft);
\draw[nopol, in=45, out=0] (axlinkrht) to (multrht);
\draw[nopol, in=180, out=-90] (multlft) to (multcen);
\draw[nopol, in=90, out=-90] (multrht) to (cnot);
\draw[nopol, in=0, out=-90] (cnot) to (multcen);
\draw[nopol, in=180, out=-90] (multcen) to (maincut);
\draw[nopol, in=0, out=-90] (arglowtens) to (maincut);
\draw[nopol, in=135, out=-90] (argzerolft) to (arguptens);
\draw[nopol, in=45, out=-90] (argzerorht) to (arguptens);
\draw[nopol, in=135, out=-90] (arguptens) to (arglowtens);
\draw[nopol, in=45, out=-180] (argax) to (arglowtens);
\draw[nopol, in=90, out=0] (argax) to (concl);
\end{tikzpicture}



==> figure_qsmll_cutelimination.tex <==
\vspace{7pt}
\begin{center}
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](onePal){\tiny $1$};
\lone{onePal}{one};
\node at (onePal.center)[above=1.2*\stalt, reg](qreg){$Q$};
\end{tikzpicture}
\hspace{1pt}
$\hookrightarrow$
\hspace{1pt}
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](onePal){\tiny $1$};
\lone{onePal}{one};
\node at (onePal.center)[above=1.2*\stalt, reg](qreg){$Q\tens|r\leftarrow 0\rangle$};
\draw[dashed, in=180, out=215](qreg)to(one);
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](syplftPal){\tiny $1$};
\node at (syplftPal.center) [etic, above= \stalt] (syplftPax){\tiny $\mathsf{one}$};
\lsync{syplftPal}{syplftPax}{syplft};
\node at (syplftPal) [right= 3*\altax, etic](syprhtPal){\tiny $1$};
\node at (syprhtPal.center) [etic, above= \stalt] (syprhtPax){\tiny $\mathsf{one}$};
\lsync{syprhtPal}{syprhtPax}{syprht};
% dots
\node at (syplftPal.center) [right=1.5*\altax, etic](uldots){\tiny $\cdots$};
\node at (syplftPax.center) [right=1.5*\altax, etic](lldots){\tiny $\cdots$};
% links
\draw[thick] (syplft) to (syprht);
% quantum register
\node at (syplftPax.center)[above right=.8*\stalt and 1.5*\altax, reg](qreg){$Q$};
% links
\node at (syplftPax) [above=.4*\altax](syplftPaxup){};
\node at (syprhtPax) [above=.4*\altax](syprhtPaxup){};
\draw[dashed, in=-90, out=-180](qreg)to(syplftPaxup);
\draw[dashed, in=-90, out=0](qreg)to(syprhtPaxup);
% unitary operator
\node at (syprht) [right=.15*\altax](unop){\tiny $\mathsf{U}$};
\end{tikzpicture}
\hspace{1pt}
$\hookrightarrow$
\hspace{1pt}
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](onelPal){\tiny $1$};
\lone{onelPal}{onel};
\node at (0,0) [right=3*\altax, etic](onerPal){\tiny $1$};
\lone{onerPal}{oner};
% dots
\node at (onel.center) [right=1.5*\altax, etic](onedots){\tiny $\cdots$};
\node at (onelPal.center) [right=1.5*\altax, etic](onesdots){\tiny $\cdots$};
% quantum register
\node at (onel.center)[above right=.8*\stalt and 1.5*\altax, reg](qreg){$\mathsf{U}(Q)$};
% links
\node at (onel) [above=.4*\altax](onelup){};
\node at (oner) [above=.4*\altax](onerup){};
\draw[dashed, in=-90, out=-180](qreg)to(onelup);
\draw[dashed, in=-90, out=0](qreg)to(onerup);
\end{tikzpicture}

\vspace{10pt}

\begin{tikzpicture}[ocenter]
%bang
\node at (0,0) [ etic](pospal){};
%auxiliary ports
\node at (pospal.center)[below right=\hstalt and \stlar, etic](posauxkport){\tiny $\Gamma$};
%net g
\node at (pospal.center)[above right=0.4*\stalt and \stlar, net](netg){$R$};
\draw[nopolgen, in=90, out=-90](netg)to(posauxkport);
% quantum register
\node at (netg.center)[above=.8*\stalt, reg](qreg){$\proj{Q}{r}{0}$};
\end{tikzpicture}
$\;{}_{\pofobs{Q}{r}{0}}\hookleftarrow\;$
\begin{tikzpicture}[ocenter]
% bang
\node at (0,0) [etic](pospal){};
\node at (pospal.center)[right=1.6*\stlar, etic](posauxportu){};
\abox{pospal}{exbox}{\stboxlw}{\stboxrwaux+7pt}{\stboxh+5pt}
\node at (pospal.center) [etic](possym){$\bot$};
% auxiliary ports
\node at (pospal.center)[right=\stlar, etic](posauxportl){\tiny $\Gamma$};
\node at (pospal.center)[right=2.2*\stlar, etic](posauxportr){\tiny $\Gamma$};
\node at (pospal.center)[below right=0.5*\stalt and 1.6*\stlar, etic](posauxportd){\tiny $\Gamma$};
% net g
\node at (pospal.center)[above right=0.75*\stalt and \stlar, net](netl){$R$};
\node at (pospal.center)[above right=0.75*\stalt and 2.2*\stlar, net](netr){$S$};
\draw[nopolgen, in=90, out=-90](netl)to(posauxportl);
\draw[nopolgen, in=90, out=-90](netr)to(posauxportr);
\draw[nopolgen, in=90, out=-90](posauxportu)to(posauxportd);
% bot node
\node at (possym.center) [above=1.4*\altax, etic](botlink){\tiny $\mathsf{bot}$};
\draw[nopol, in=90, out=-90] (botlink) to (possym);
% principal port
%\node at (pospal.center)[below = \hstalt, etic](posprincport){\tiny $\bot$};
%\draw[nopol](possym)to(posprincport);
% rest of the net
\node at (pospal.center) [below left=1.3*\altax and \ilar, etic](cutlink){\tiny $\cut$};
\node at (cutlink.center) [above left=1.3*\altax and \ilar, etic](onelink){\tiny $\mathsf{one}$};
\draw[nopol, in=180, out=-90] (onelink) to (cutlink);
\draw[nopolrev, in=-90, out=0] (cutlink) to (possym);
% quantum register
\node at (onelink)[above=.7*\stalt, reg](qreg){$Q$};
% links
\draw[dashed, in=90, out=-90](qreg)to(onelink);
\end{tikzpicture}
$\;\hookrightarrow_{\pofobs{Q}{r}{1}}\;$
\begin{tikzpicture}[ocenter]
%bang
\node at (0,0) [ etic](pospal){};
%auxiliary ports
\node at (pospal.center)[below right=\hstalt and \stlar, etic](posauxkport){\tiny $\Gamma$};
%net g
\node at (pospal.center)[above right=0.4*\stalt and \stlar, net](netg){$S$};
\draw[nopolgen, in=90, out=-90](netg)to(posauxkport);
% quantum register
\node at (netg.center)[above=.8*\stalt, reg](qreg){$\proj{Q}{r}{1}$};
\end{tikzpicture}
\end{center}
\vspace{7pt}


==> figure_qsmll_translation_cases.tex <==
$
\left\langle
\AxiomC{$\tdone\pof\tyg{\contone}{\termone}{\bool}$}
\AxiomC{$\tdtwo\pof\tyg{}{\termtwo}{\typone}$}
\AxiomC{$\tdthree\pof\tyg{}{\termthree}{\typone}$}
\TrinaryInfC{$\tyg{\contone}{\ifthen{\termone}{\termtwo}{\termthree}}{\typone}$}
\DisplayProof
\right\rangle
$
\qquad
$=$
\qquad
\begin{tikzpicture}[ocenter]
% bang
\node at (0,0) [etic](pospal){};
\node at (pospal.center)[right=2.135*\stlar, etic](posauxportu){};
\abox{pospal}{exbox}{\stboxlw}{\stboxrwaux+25pt}{\stboxh+6pt}
\node at (pospal.center) [etic](possym){$\bot$};
% auxiliary ports
\node at (pospal.center)[right=1.25*\stlar, etic](posauxportl){\tiny $\langle A\rangle$};
\node at (pospal.center)[right=3*\stlar, etic](posauxportr){\tiny $\langle A\rangle$};
\node at (pospal.center)[below right=0.5*\stalt and 2.135*\stlar, etic](posauxportd){\tiny $\langle A\rangle$};
% net g
\node at (pospal.center)[above right=0.75*\stalt and 1.25*\stlar, net](netl){$\langle\psi\rangle$};
\node at (pospal.center)[above right=0.75*\stalt and 3*\stlar, net](netr){$\langle\xi\rangle$};
\draw[nopol, in=90, out=-90](netl)to(posauxportl);
\draw[nopol, in=90, out=-90](netr)to(posauxportr);
\draw[nopol, in=90, out=-90](posauxportu)to(posauxportd);
% bot node
\node at (possym.center) [above=1.4*\altax, etic](botlink){\tiny $\mathsf{bot}$};
\draw[nopol, in=90, out=-90] (botlink) to (possym);
% principal port
%\node at (pospal.center)[below = \hstalt, etic](posprincport){\tiny $\bot$};
%\draw[nopol](possym)to(posprincport);
% rest of the net
\node at (pospal.center) [below left=1.3*\altax and \ilar, etic](cutlink){\tiny $\cut$};
%\node at (cutlink.center) [above left=1.3*\altax and \ilar, etic](onelink){\tiny $\mathsf{one}$};
\node at (cutlink.center)[above left=1.1*\stalt and \ilar, net](netguard){$\langle\pi\rangle$};
\draw[nopol, in=180, out=-90] (netguard) to (cutlink);
\draw[nopolrev, in=-90, out=0] (cutlink) to (possym);
% quantum register
%\node at (onelink)[above=.7*\stalt, reg](qreg){$Q$};
% links
%\draw[dashed, in=90, out=-90](qreg)to(onelink);
\node at (pospal.center)[below right=0.5*\stalt and 2.135*\stlar, etic](posauxportd){\tiny $\langle A\rangle$};
\end{tikzpicture}

\vspace{5pt}

$
\left\langle
\AxiomC{}
\UnaryInfC{$\tyg{\cdot}{\meas}{\qbool\lin\bool}$}
\DisplayProof
\right\rangle
$
\qquad
$=$
\qquad
\begin{tikzpicture}[ocenter]
% bang
\node at (0,0) [etic](pospal){};
\node at (pospal) [below=.1*\stalt, etic](pospaleps){};
\node at (pospal.center)[right=2.135*\stlar, etic](posauxportu){};
\abox{pospal}{exbox}{\stboxlw}{\stboxrwaux+20pt}{\stboxh+6pt}
\node at (pospal.center) [etic](possym){$\bot$};
% auxiliary ports
\node at (pospal.center)[right=1.25*\stlar, etic](posauxportl){\tiny $\langle \mathbb{B}\rangle$};
\node at (pospal.center)[right=3*\stlar, etic](posauxportr){\tiny $\langle \mathbb{B}\rangle$};
% net g
\node at (pospal.center)[above right=\stalt and 1.25*\stlar, etic](netlup){\tiny $\mathsf{one}$};
\node at (pospal.center)[above right=0.55*\stalt and 1.25*\stlar, etic](netldown){\tiny $\blacksquare$};
\node at (netldown)[right=0.25*\stalt, etic](netldownop){\tiny $\mathsf{I}$};
\node at (pospal.center)[above right=\stalt and 3*\stlar, etic](netrup){\tiny $\mathsf{one}$};
\node at (pospal.center)[above right=0.55*\stalt and 3*\stlar, etic](netrdown){\tiny $\blacksquare$};
\node at (netrdown)[right=0.25*\stalt, etic](netrdownop){\tiny $\mathsf{X}$};
\draw[nopol, in=90, out=-90](netlup)to(netldown);
\draw[nopol, in=90, out=-90](netldown)to(posauxportl);
\draw[nopol, in=90, out=-90](netrup)to(netrdown);
\draw[nopol, in=90, out=-90](netrdown)to(posauxportr);
% bot node
\node at (possym.center) [above=1.4*\altax, etic](botlink){\tiny $\mathsf{bot}$};
\draw[nopol, in=90, out=-90] (botlink) to (possym);
% par node
\node at (pospal.center)[below right=1.25*\stalt and 1.25*\stlar, etic] (parrPal){\tiny $\langle\mathbb{Q}\multimap\mathbb{B}\rangle$};
\lpar{parrPal}{pospaleps}{posauxportu}{par};
\end{tikzpicture}


==> figure_qsmll_translation_example.tex <==
\begin{tikzpicture}[ocenter]
% bang
\node at (0,0) [etic](pospal){};
% auxiliary ports
\node at (pospal.center)[below right=\hstalt and \stlar, etic](posauxlport){\tiny $\langle A_1\rangle^\bot$};
\node at (pospal.center)[below right=\hstalt and 3.75*\stlar, etic](posauxrport){\tiny $\langle A_n\rangle^\bot$};
\node at (pospal.center)[below right=\hstalt and 5*\stlar, etic](posauxpport){\tiny $\langle B\rangle$};
\node at (pospal.center)[below right=\hstalt and 2.375*\stlar, etic](label){\tiny $\cdots$};
% net g
\node at (pospal.center)[above right=0.4*\stalt and 2.275*\stlar, net](netg){$\langle\pi\rangle$};
\draw[nopol, in=90, out=-170](netg)to(posauxlport);
\draw[nopol, in=90, out=-10](netg)to(posauxrport);
\draw[nopol, in=90, out=0](netg)to(posauxpport);
\end{tikzpicture}

==> figure_qsmll_translation_generalized.tex <==
\begin{tikzpicture}[ocenter]
% bang
\node at (0,0) [etic](pospal){};
% auxiliary ports
\node at (pospal.center)[below right=\hstalt and \stlar, etic](posauxlport){\tiny $\langle A\rangle$};
%\node at (pospal.center)[below right=\hstalt and 3.75*\stlar, etic](posauxrport){\tiny $\langle A_n\rangle^\bot$};
%\node at (pospal.center)[below right=\hstalt and 5*\stlar, etic](posauxpport){\tiny $\langle B\rangle$};
%\node at (pospal.center)[below right=\hstalt and 2.375*\stlar, etic](label){\tiny $\cdots$};
% net g
\node at (pospal.center)[above right=0.4*\stalt and \stlar, net](netg){$\langle\pi\rangle$};
\draw[nopol, in=90, out=-90](netg)to(posauxlport);
%\draw[nopol, in=90, out=-10](netg)to(posauxrport);
%\draw[nopol, in=90, out=0](netg)to(posauxpport);
% ones
\node at (pospal.center) [etic, above left= .8*\stalt and .2*\stlar] (onespax){\tiny $\mathsf{one}$};
\node at (pospal.center) [etic, above left= 0.1*\stalt and .4*\stlar] (onesdots){\tiny $\vdots$};
\node at (pospal.center) [etic, below left= .2*\stalt and .2*\stlar] (onespal){\tiny $\mathsf{one}$};
\draw[nopol, in=135, out=0](onespax)to(netg);
\draw[nopol, in=-135, out=0](onespal)to(netg);
% quantum register
\node at (pospal.center)[above left=0.325*\stalt and 1.6*\stlar, reg](qreg){$Q$};
\draw[dashed, in=-180, out=90](qreg)to(onespax);
\draw[dashed, in=-180, out=-90](qreg)to(onespal);
\end{tikzpicture}


==> figure_siam_rules.tex <==
\begin{center}

\vspace{5pt}
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](axposedge){\tiny $A$};
\node at (axposedge.center) [above right = 2*\altax and \ilar, etic](axlink){\tiny $\ax$};
\node at (axlink.center) [below right= 2*\altax and \ilar,  etic](axnegedge){\tiny $A^\bot$};
% edges
\draw[nopol, in=90, out=180] (axlink) to  node[midway, draw=none] {$\bullet$} node[anchor=east] {\tiny $m\!\!\uparrow$} (axposedge);
\draw[nopol, in=90, out=0] (axlink) to (axnegedge);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](axposedge){\tiny $A$};
\node at (axposedge.center) [above right = 2*\altax and \ilar, etic](axlink){\tiny $\ax$};
\node at (axlink.center) [below right= 2*\altax and \ilar,  etic](axnegedge){\tiny $A^\bot$};
% edges
\draw[nopol, in=90, out=180] (axlink) to  (axposedge);
\draw[nopol, in=90, out=0] (axlink) to node[midway, draw=none] {$\bullet$} node[anchor=west] {\tiny $m\!\!\downarrow$} (axnegedge);
\end{tikzpicture}
\qquad\qquad\qquad
% CUT
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](cutposedge){\tiny $A$};
\node at (cutposedge.center) [below right = 2*\altax and \ilar, etic](cutlink){\tiny $\cut$};
\node at (cutlink.center) [above right= 2*\altax and \ilar, etic](cutnegedge){\tiny $A^\bot$};
% edges
\draw[nopol, in=-180, out=-90] (cutposedge) to node[midway, draw=none] {$\bullet$} node[anchor=east] {\tiny $m\!\!\downarrow$} (cutlink);
\draw[nopol, in=0, out=-90] (cutnegedge) to (cutlink);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](cutposedge){\tiny $A$};
\node at (cutposedge.center) [below right = 2*\altax and \ilar, etic](cutlink){\tiny $\cut$};
\node at (cutlink.center) [above right= 2*\altax and \ilar, etic](cutnegedge){\tiny $A^\bot$};
% edges
\draw[nopol, in=-180, out=-90] (cutposedge) to (cutlink);
\draw[nopol, in=0, out=-90] (cutnegedge) to node[midway, draw=none] {$\bullet$} node[anchor=west] {\tiny $m\!\!\uparrow$} (cutlink);
\end{tikzpicture}

\vspace{10pt}
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic] (multcenter){$*$};
\node at (multcenter) [above left = .7*\stalt and 1.2*\hstlar,etic](multlft){\tiny $A$};
\node at (multcenter) [above right = .7*\stalt and 1.2*\hstlar,etic](multrht){\tiny $B$};
\node at (multcenter) [below = .7*\stalt,etic](multdown){\tiny $A * B$};
\draw [nopol, out=-90, in=145] (multlft) to node[midway, draw=none] {$\bullet$} node[anchor=east] {\tiny $m\!\!\downarrow$} (multcenter);
\draw [nopol, out=-90, in=35] (multrht) to (multcenter);
\draw [nopol, out=-90, in=90] (multcenter) to (multdown);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic] (multcenter){$*$};
\node at (multcenter) [above left = .7*\stalt and 1.2*\hstlar,etic](multlft){\tiny $A$};
\node at (multcenter) [above right = .7*\stalt and 1.2*\hstlar,etic](multrht){\tiny $B$};
\node at (multcenter) [below = .7*\stalt,etic](multdown){\tiny $A * B$};
\draw [nopol, out=-90, in=145] (multlft) to (multcenter);
\draw [nopol, out=-90, in=35] (multrht) to (multcenter);
\draw [nopol, out=-90, in=90] (multcenter) to node[midway, draw=none] {$\bullet$} node[anchor=east] {\tiny $\lft\cdot m\!\!\downarrow$} (multdown);
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic] (multcenter){$*$};
\node at (multcenter) [above left = .7*\stalt and 1.2*\hstlar,etic](multlft){\tiny $A$};
\node at (multcenter) [above right = .7*\stalt and 1.2*\hstlar,etic](multrht){\tiny $B$};
\node at (multcenter) [below = .7*\stalt,etic](multdown){\tiny $A * B$};
\draw [nopol, out=-90, in=145] (multlft) to (multcenter);
\draw [nopol, out=-90, in=35] (multrht) to node[midway, draw=none] {$\bullet$} node[anchor=west] {\tiny $m\!\!\downarrow$} (multcenter);
\draw [nopol, out=-90, in=90] (multcenter) to (multdown);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic] (multcenter){$*$};
\node at (multcenter) [above left = .7*\stalt and 1.2*\hstlar,etic](multlft){\tiny $A$};
\node at (multcenter) [above right = .7*\stalt and 1.2*\hstlar,etic](multrht){\tiny $B$};
\node at (multcenter) [below = .7*\stalt,etic](multdown){\tiny $A * B$};
\draw [nopol, out=-90, in=145] (multlft) to (multcenter);
\draw [nopol, out=-90, in=35] (multrht) to (multcenter);
\draw [nopol, out=-90, in=90] (multcenter) to node[midway, draw=none] {$\bullet$} node[anchor=east] {\tiny $\rgt\cdot m\!\!\downarrow$} (multdown);
\end{tikzpicture}
\\ \vspace{5pt}
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic] (multcenter){$*$};
\node at (multcenter) [above left = .7*\stalt and 1.2*\hstlar,etic](multlft){\tiny $A$};
\node at (multcenter) [above right = .7*\stalt and 1.2*\hstlar,etic](multrht){\tiny $B$};
\node at (multcenter) [below = .7*\stalt,etic](multdown){\tiny $A * B$};
\draw [nopol, out=-90, in=145] (multlft) to (multcenter);
\draw [nopol, out=-90, in=35] (multrht) to (multcenter);
\draw [nopol, out=-90, in=90] (multcenter) to node[midway, draw=none] {$\bullet$} node[anchor=east] {\tiny $\lft\cdot m\!\!\uparrow$} (multdown);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic] (multcenter){$*$};
\node at (multcenter) [above left = .7*\stalt and 1.2*\hstlar,etic](multlft){\tiny $A$};
\node at (multcenter) [above right = .7*\stalt and 1.2*\hstlar,etic](multrht){\tiny $B$};
\node at (multcenter) [below = .7*\stalt,etic](multdown){\tiny $A * B$};
\draw [nopol, out=-90, in=145] (multlft) to node[midway, draw=none] {$\bullet$} node[anchor=east] {\tiny $m\!\!\uparrow$} (multcenter);
\draw [nopol, out=-90, in=35] (multrht) to (multcenter);
\draw [nopol, out=-90, in=90] (multcenter) to (multdown);
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic] (multcenter){$*$};
\node at (multcenter) [above left = .7*\stalt and 1.2*\hstlar,etic](multlft){\tiny $A$};
\node at (multcenter) [above right = .7*\stalt and 1.2*\hstlar,etic](multrht){\tiny $B$};
\node at (multcenter) [below = .7*\stalt,etic](multdown){\tiny $A * B$};
\draw [nopol, out=-90, in=145] (multlft) to (multcenter);
\draw [nopol, out=-90, in=35] (multrht) to (multcenter);
\draw [nopol, out=-90, in=90] (multcenter) to node[midway, draw=none] {$\bullet$} node[anchor=east] {\tiny $\rgt\cdot m\!\!\uparrow$} (multdown);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic] (multcenter){$*$};
\node at (multcenter) [above left = .7*\stalt and 1.2*\hstlar,etic](multlft){\tiny $A$};
\node at (multcenter) [above right = .7*\stalt and 1.2*\hstlar,etic](multrht){\tiny $B$};
\node at (multcenter) [below = .7*\stalt,etic](multdown){\tiny $A * B$};
\draw [nopol, out=-90, in=145] (multlft) to (multcenter);
\draw [nopol, out=-90, in=35] (multrht) to node[midway, draw=none] {$\bullet$} node[anchor=west] {\tiny $m\!\!\uparrow$} (multcenter);
\draw [nopol, out=-90, in=90] (multcenter) to (multdown);
\end{tikzpicture}

\vspace{10pt}
% SYNC
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](syplftPal){\tiny $P_1$};
\node at (syplftPal.center) [etic, above= 2*\stalt] (syplftPax){\tiny $P_1$};
\node at (syplftPal.center) [etic, above= \stalt] (syplft){\tiny $\blacksquare$};
\draw[nopol] (syplftPax) to node[midway, draw=none] {$\bullet$} node[anchor=west] {\tiny $\overline{m}_{P_1}\!\!\downarrow$} (syplft);
\draw[nopol] (syplft) to (syplftPal);
\node at (syplftPal) [right= 5*\altax, etic](syprhtPal){\tiny $P_n$};
\node at (syprhtPal.center) [etic, above= 2*\stalt] (syprhtPax){\tiny $P_n$};
\node at (syprhtPal.center) [etic, above= \stalt] (syprht){\tiny $\blacksquare$};
\draw[nopol] (syprhtPax) to node[midway, draw=none] {$\bullet$} node[anchor=west] {\tiny $\overline{m}_{P_n}\!\!\downarrow$} (syprht);
\draw[nopol] (syprht) to (syprhtPal);
\node at (syprhtPal) [right=4*\altax, etic](synlftPal){\tiny $N_1$};
\node at (synlftPal.center) [etic, above= 2*\stalt] (synlftPax){\tiny $N_1$};
\node at (synlftPal.center) [etic, above= \stalt] (synlft){\tiny $\blacksquare$};
\draw[nopol] (synlftPax) to (synlft);
\draw[nopol] (synlft) to node[midway, draw=none] {$\bullet$} node[anchor=west] {\tiny $\overline{m}_{N_1}\!\!\uparrow$} (synlftPal);
\node at (synlftPal) [right= 5*\altax, etic](synrhtPal){\tiny $N_m$};
\node at (synrhtPal.center) [etic, above= 2*\stalt] (synrhtPax){\tiny $N_m$};
\node at (synrhtPal.center) [etic, above= \stalt] (synrht){\tiny $\blacksquare$};
\draw[nopol] (synrhtPax) to (synrht);
\draw[nopol] (synrht) to node[midway, draw=none] {$\bullet$} node[anchor=west] {\tiny $\overline{m}_{N_m}\!\!\uparrow$} (synrhtPal);
% dots
\node at (syplftPal.center) [right=1.5*\altax, etic](uldots){\tiny $\cdots$};
\node at (syplftPax.center) [right=1.5*\altax, etic](lldots){\tiny $\cdots$};
\node at (synlftPal.center) [right=1.5*\altax, etic](urdots){\tiny $\cdots$};
\node at (synlftPax.center) [right=1.5*\altax, etic](lrdots){\tiny $\cdots$};
% links
\draw[thick] (syplft) to (syprht);
\draw[thick] (syprht) to (synlft);
\draw[thick] (synlft) to (synrht);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](syplftPal){\tiny $P_1$};
\node at (syplftPal.center) [etic, above= 2*\stalt] (syplftPax){\tiny $P_1$};
\node at (syplftPal.center) [etic, above= \stalt] (syplft){\tiny $\blacksquare$};
\draw[nopol] (syplftPax) to  (syplft);
\draw[nopol] (syplft) to node[midway, draw=none] {$\bullet$} node[anchor=west] {\tiny $\overline{m}_{P_1}\!\!\downarrow$}(syplftPal);
\node at (syplftPal) [right= 5*\altax, etic](syprhtPal){\tiny $P_n$};
\node at (syprhtPal.center) [etic, above= 2*\stalt] (syprhtPax){\tiny $P_n$};
\node at (syprhtPal.center) [etic, above= \stalt] (syprht){\tiny $\blacksquare$};
\draw[nopol] (syprhtPax) to (syprht);
\draw[nopol] (syprht) to node[midway, draw=none] {$\bullet$} node[anchor=west] {\tiny $\overline{m}_{P_n}\!\!\downarrow$}(syprhtPal);
\node at (syprhtPal) [right=4*\altax, etic](synlftPal){\tiny $N_1$};
\node at (synlftPal.center) [etic, above= 2*\stalt] (synlftPax){\tiny $N_1$};
\node at (synlftPal.center) [etic, above= \stalt] (synlft){\tiny $\blacksquare$};
\draw[nopol] (synlftPax) to node[midway, draw=none] {$\bullet$} node[anchor=west] {\tiny $\overline{m}_{N_1}\!\!\uparrow$} (synlft);
\draw[nopol] (synlft) to (synlftPal);
\node at (synlftPal) [right= 5*\altax, etic](synrhtPal){\tiny $N_m$};
\node at (synrhtPal.center) [etic, above= 2*\stalt] (synrhtPax){\tiny $N_m$};
\node at (synrhtPal.center) [etic, above= \stalt] (synrht){\tiny $\blacksquare$};
\draw[nopol] (synrhtPax) to node[midway, draw=none] {$\bullet$} node[anchor=west] {\tiny $\overline{m}_{N_m}\!\!\uparrow$} (synrht);
\draw[nopol] (synrht) to (synrhtPal);
% dots
\node at (syplftPal.center) [right=1.5*\altax, etic](uldots){\tiny $\cdots$};
\node at (syplftPax.center) [right=1.5*\altax, etic](lldots){\tiny $\cdots$};
\node at (synlftPal.center) [right=1.5*\altax, etic](urdots){\tiny $\cdots$};
\node at (synlftPax.center) [right=1.5*\altax, etic](lrdots){\tiny $\cdots$};
% links
\draw[thick] (syplft) to (syprht);
\draw[thick] (syprht) to (synlft);
\draw[thick] (synlft) to (synrht);
\end{tikzpicture}
\qquad\qquad
% ONE
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](onePal){\tiny $1$};
\node at (onePal) [above=1.25*\stalt](onePax){\tiny $\mathsf{one}$};
\draw[nopol, in=90, out=-90] (onePax) to (onePal);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](onePal){\tiny $1$};
\node at (onePal) [above=1.25*\stalt](onePax){\tiny $\mathsf{one}$};
\draw[nopol, in=90, out=-90] (onePax) to node[midway,draw=none] {$\bullet$} node[anchor=west] {\tiny $\varepsilon\!\!\downarrow$} (onePal);
\end{tikzpicture}
%\qquad

\vspace{10pt}
% BOX
\begin{tikzpicture}[ocenter]
% bang
\node at (0,0) [etic](pospal){};
\abox{pospal}{exbox}{\stboxlw}{\stboxrwaux+2pt}{\stboxh+7pt}
\node at (pospal.center) [etic](possym){$\bot$};
% auxiliary ports
\node at (pospal.center)[right=1.2*\stlar, etic](posauxportl){\tiny $\Gamma$};
\node at (pospal.center)[right=2.1*\stlar, etic](posauxportr){\tiny $A$};
\node at (posauxportl)[below= 0.8*\stalt, etic](posauxportld){\tiny $\Gamma$};
\node at (posauxportr)[below= 0.8*\stalt, etic](posauxportrd){\tiny $A$};
% net g
\node at (pospal.center)[above right=.85*\stalt and 1.2*\stlar, net](netg){$R$};
\draw[nopolgen, in=90, out=-90](netg)to(posauxportl);
\draw[nopol, in=90, out=-35](netg)to(posauxportr);
\draw[nopolgen, in=90, out=-90](posauxportl)to(posauxportld);
\draw[nopol, in=90, out=-90](posauxportr)to(posauxportrd);
% bot node
\node at (possym.center) [above=2.4*\altax, etic](botlink){\tiny $\mathsf{bot}$};
\draw[nopol, in=90, out=-90] (botlink) to (possym);
% principal port
\node at (pospal.center)[below = 1.6*\hstalt, etic](posprincport){\tiny $\bot$};
\draw[nopol](possym) to node[midway,draw=none] {$\bullet$} node[anchor=west] {\tiny $\varepsilon\!\!\uparrow$} (posprincport);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
% bang
\node at (0,0) [etic](pospal){};
\abox{pospal}{exbox}{\stboxlw}{\stboxrwaux+2pt}{\stboxh+7pt}
\node at (pospal.center) [etic](possym){$\bot$};
% auxiliary ports
\node at (pospal.center)[right=1.2*\stlar, etic](posauxportl){\tiny $\Gamma$};
\node at (pospal.center)[right=2.1*\stlar, etic](posauxportr){\tiny $A$};
\node at (posauxportl)[below= 0.8*\stalt, etic](posauxportld){\tiny $\Gamma$};
\node at (posauxportr)[below= 0.8*\stalt, etic](posauxportrd){\tiny $A$};
% net g
\node at (pospal.center)[above right=.85*\stalt and 1.2*\stlar, net](netg){$R$};
\draw[nopolgen, in=90, out=-90](netg)to(posauxportl);
\draw[nopol, in=90, out=-35](netg)to(posauxportr);
\draw[nopolgen, in=90, out=-90](posauxportl)to(posauxportld);
\draw[nopol, in=90, out=-90](posauxportr)to(posauxportrd);
% bot node
\node at (possym.center) [above=2.4*\altax, etic](botlink){\tiny $\mathsf{bot}$};
\draw[nopol, in=90, out=-90] (botlink) to node[midway,draw=none] {$\bullet$} node[anchor=west] {\tiny $0$} (possym);
% principal port
\node at (pospal.center)[below = 1.6*\hstalt, etic](posprincport){\tiny $\bot$};
\draw[nopol](possym) to (posprincport);
\end{tikzpicture}
\qquad\qquad
% BOX
\begin{tikzpicture}[ocenter]
% bang
\node at (0,0) [etic](pospal){};
\abox{pospal}{exbox}{\stboxlw}{\stboxrwaux+9pt}{\stboxh+7pt}
\node at (pospal.center) [etic](possym){$\bot$};
% auxiliary ports
\node at (pospal.center)[right=1.2*\stlar, etic](posauxportl){\tiny $\Gamma$};
\node at (pospal.center)[right=2.1*\stlar, etic](posauxportr){\tiny $A$};
\node at (posauxportl)[below= 0.8*\stalt, etic](posauxportld){\tiny $\Gamma$};
\node at (posauxportr)[below= 0.8*\stalt, etic](posauxportrd){\tiny $A$};
% net g
\node at (pospal.center)[above right=.85*\stalt and 1.2*\stlar, net](netg){$R$};
\draw[nopolgen, in=90, out=-90](netg)to(posauxportl);
\draw[nopol, in=90, out=-35](netg) to node[midway,draw=none] {$\bullet$} node[anchor=west] {\tiny $m\!\!\downarrow$} (posauxportr);
\draw[nopolgen, in=90, out=-90](posauxportl) to (posauxportld);
\draw[nopol, in=90, out=-90](posauxportr)to(posauxportrd);
% bot node
\node at (possym.center) [above=2.4*\altax, etic](botlink){\tiny $\mathsf{bot}$};
\draw[nopol, in=90, out=-90] (botlink) to node[midway,draw=none] {$\bullet$} node[anchor=west] {\tiny $0$} (possym);
% principal port
\node at (pospal.center)[below = 1.6*\hstalt, etic](posprincport){\tiny $\bot$};
\draw[nopol](possym) to (posprincport);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
% bang
\node at (0,0) [etic](pospal){};
\abox{pospal}{exbox}{\stboxlw}{\stboxrwaux+2pt}{\stboxh+7pt}
\node at (pospal.center) [etic](possym){$\bot$};
% auxiliary ports
\node at (pospal.center)[right=1.2*\stlar, etic](posauxportl){\tiny $\Gamma$};
\node at (pospal.center)[right=2.1*\stlar, etic](posauxportr){\tiny $A$};
\node at (posauxportl)[below= 0.8*\stalt, etic](posauxportld){\tiny $\Gamma$};
\node at (posauxportr)[below= 0.8*\stalt, etic](posauxportrd){\tiny $A$};
% net g
\node at (pospal.center)[above right=.85*\stalt and 1.2*\stlar, net](netg){$R$};
\draw[nopolgen, in=90, out=-90](netg)to(posauxportl);
\draw[nopol, in=90, out=-35](netg)to(posauxportr);
\draw[nopolgen, in=90, out=-90](posauxportl)to(posauxportld);
\draw[nopol, in=90, out=-90](posauxportr) to node[midway,draw=none] {$\bullet$} node[anchor=west] {\tiny $m\!\!\downarrow$} (posauxportrd);
% bot node
\node at (possym.center) [above=2.4*\altax, etic](botlink){\tiny $\mathsf{bot}$};
\draw[nopol, in=90, out=-90] (botlink) to node[midway,draw=none] {$\bullet$} node[anchor=west] {\tiny $0$} (possym);
% principal port
\node at (pospal.center)[below = 1.6*\hstalt, etic](posprincport){\tiny $\bot$};
\draw[nopol](possym) to (posprincport);
\end{tikzpicture}
% BOX
\\ \vspace{5pt}
\begin{tikzpicture}[ocenter]
% bang
\node at (0,0) [etic](pospal){};
\abox{pospal}{exbox}{\stboxlw}{\stboxrwaux+2pt}{\stboxh+7pt}
\node at (pospal.center) [etic](possym){$\bot$};
% auxiliary ports
\node at (pospal.center)[right=1.2*\stlar, etic](posauxportl){\tiny $\Gamma$};
\node at (pospal.center)[right=2.1*\stlar, etic](posauxportr){\tiny $A$};
\node at (posauxportl)[below= 0.8*\stalt, etic](posauxportld){\tiny $\Gamma$};
\node at (posauxportr)[below= 0.8*\stalt, etic](posauxportrd){\tiny $A$};
% net g
\node at (pospal.center)[above right=.85*\stalt and 1.2*\stlar, net](netg){$R$};
\draw[nopolgen, in=90, out=-90](netg)to(posauxportl);
\draw[nopol, in=90, out=-35](netg)to(posauxportr);
\draw[nopolgen, in=90, out=-90](posauxportl)to(posauxportld);
\draw[nopol, in=90, out=-90](posauxportr) to node[midway,draw=none] {$\bullet$} node[anchor=west] {\tiny $m\!\!\uparrow$} (posauxportrd);
% bot node
\node at (possym.center) [above=2.4*\altax, etic](botlink){\tiny $\mathsf{bot}$};
\draw[nopol, in=90, out=-90] (botlink) to node[midway,draw=none] {$\bullet$} node[anchor=west] {\tiny $0$} (possym);
% principal port
\node at (pospal.center)[below = 1.6*\hstalt, etic](posprincport){\tiny $\bot$};
\draw[nopol](possym) to (posprincport);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
% bang
\node at (0,0) [etic](pospal){};
\abox{pospal}{exbox}{\stboxlw}{\stboxrwaux+9pt}{\stboxh+7pt}
\node at (pospal.center) [etic](possym){$\bot$};
% auxiliary ports
\node at (pospal.center)[right=1.2*\stlar, etic](posauxportl){\tiny $\Gamma$};
\node at (pospal.center)[right=2.1*\stlar, etic](posauxportr){\tiny $A$};
\node at (posauxportl)[below= 0.8*\stalt, etic](posauxportld){\tiny $\Gamma$};
\node at (posauxportr)[below= 0.8*\stalt, etic](posauxportrd){\tiny $A$};
% net g
\node at (pospal.center)[above right=.85*\stalt and 1.2*\stlar, net](netg){$R$};
\draw[nopolgen, in=90, out=-90](netg)to(posauxportl);
\draw[nopol, in=90, out=-35](netg) to node[midway,draw=none] {$\bullet$} node[anchor=west] {\tiny $m\!\!\uparrow$} (posauxportr);
\draw[nopolgen, in=90, out=-90](posauxportl) to (posauxportld);
\draw[nopol, in=90, out=-90](posauxportr)to(posauxportrd);
% bot node
\node at (possym.center) [above=2.4*\altax, etic](botlink){\tiny $\mathsf{bot}$};
\draw[nopol, in=90, out=-90] (botlink) to node[midway,draw=none] {$\bullet$} node[anchor=west] {\tiny $0$} (possym);
% principal port
\node at (pospal.center)[below = 1.6*\hstalt, etic](posprincport){\tiny $\bot$};
\draw[nopol](possym) to (posprincport);
\end{tikzpicture}

\vspace{5pt}
\end{center}



==> figure_smll_deadlock.tex <==

\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](sylftd){};
\node at (sylftd) [etic, above= 0.8*\stalt] (sylftcc){};
\node at (sylftcc) [etic, above= 0.02*\stalt] (sylftccaux){$\postwo_1$};
\lsync{sylftd}{sylftcc}{sylftcd};
\node at (sylftcd) [etic, below left = 0.2*\stalt and 0.3*\stalt, etic] (sylftcdlabel){$s_1$};
\node at (sylftcc) [etic, above=1.3*\stalt] (sylftuu){};
\node at (sylftd) [right= 4*\altax, etic](syctrd){};
\node at (syctrd) [etic, above= 0.8*\stalt] (syctrcc){};
\lsync{syctrd}{syctrcc}{syctrcd};
\node at (syctrcd) [etic, above= 0.8*\stalt] (syctru){};
\node at (syctru) [etic, above= 0.02*\stalt] (syctruaux){$\postwo_2$};
\lsync{syctrcd}{syctru}{syctrcu};
\node at (syctrcc) [etic, above=\stalt] (syctruu){};
\node at (syctrcd) [right=4*\altax, etic](syrhtcd){};
\node at (syrhtcd) [etic, above= 0.8*\stalt] (syrhtcu){};
\lsync{syrhtcd}{syrhtcu}{syrhtcc};
\node at (syrhtcc) [etic, right = 0.4*\stalt, etic] (syrhtcclabel){$s_2$};
\node at (syrhtcc) [etic, above= 0.8*\stalt] (syrhtu){};
\node at (syrhtu) [etic, above= 0.02*\stalt] (syrhtuaux){$\postwo_3$};
\lsync{syrhtcc}{syrhtu}{syrhtcu};
\node at (syrhtcc) [etic, above=1.3*\stalt] (syrhtuu){};
\draw[thick] (sylftcd) to (syctrcd);
\draw[thick] (syrhtcc) to (syctrcc);
\draw[thick] (syrhtcu) to[out=0,in=0] (syrhtuu) to[out=180,in=0] (sylftuu) to[out=180,in=180] (sylftcd);
\end{tikzpicture}


==> figure_smll_let.tex <==
\fbox{
\begin{minipage}{\figurewidth}
\vspace{5pt}
\begin{center}
\begin{tikzpicture}[ocenter]
%nodes
\node at (0,0) [etic](axlinklftlft){\tiny $\ax$};
\node at (axlinklftlft) [right = 2*\ilar, etic](axlinklftrht){\tiny $\ax$};
\node at (axlinklftrht) [below right = 1.5*\altax and 2*\ilar, etic](axlinkrhtlft){\tiny $\ax$};
\node at (axlinkrhtlft) [right = 2*\ilar, etic](axlinkrhtrht){\tiny $\ax$};
\node at (axlinklftlft) [below left = 2.5*\altax and \ilar, etic](premlft){};
\node at (axlinklftlft) [below right = 2.5*\altax and \ilar, etic](premrht){};
\node at (axlinklftrht) [below = 1.5*\altax, etic](lfttens){\tiny $\otimes$}; 
\node at (axlinkrhtlft) [below = 1.5*\altax, etic](rhtpar){\tiny $\parr$};
\node at (axlinkrhtrht) [below = 1.5*\altax, etic](rhttens){\tiny $\otimes$};
\node at (axlinklftrht) [below right = 4.5*\altax and \ilar, etic](cut){\tiny $\mathsf{cut}$};
\node at (lfttens) [below = 1.5*\altax, etic](sync){\tiny $\blacksquare$};
\node at (rhttens) [below = 2*\altax, etic](conc){};
\node at (sync) [etic,left=\hstlar](synlft){};
\node at (sync) [etic,right=\hstlar](synrht){};
%edges
\draw[nopol, in=90, out=180, looseness=1.5] (axlinklftlft) to (premlft);
\draw[nopol, in=135, out=0, looseness=1.5] (axlinklftlft) to (lfttens);
\draw[nopol, in=90, out=180, looseness=1.5] (axlinklftrht) to (premrht);
\draw[nopol, in=45, out=0, looseness=1.5] (axlinklftrht) to (lfttens);
\draw[nopol, in=90, out=270] (lfttens) to (sync);
\draw[nopol, in=180, out=270] (sync) to (cut);
\draw[nopol, in=135, out=180, looseness=1.5] (axlinkrhtlft) to (rhtpar);
\draw[nopol, in=135, out=0, looseness=1.5] (axlinkrhtlft) to (rhttens);
\draw[nopol, in=45, out=180, looseness=1.5] (axlinkrhtrht) to (rhtpar);
\draw[nopol, in=45, out=0, looseness=1.5] (axlinkrhtrht) to (rhttens);
\draw[nopol, in=0, out =270] (rhtpar) to (cut);
\draw[nopol, in=90, out=270] (rhttens) to (conc);
\draw[thick] (sync) to (synlft);
\draw[thick] (sync) to (synrht);
\end{tikzpicture}
$\rightarrow^*$
\begin{tikzpicture}[ocenter]
%nodes
\node at (0,0) [etic](axlinklft){\tiny $\ax$};
\node at (axlinklftlft) [right = 2*\ilar, etic](axlinkrht){\tiny $\ax$};
\node at (axlinklft) [below left = 2.5*\altax and \ilar, etic](premlft){};
\node at (axlinklft) [below = 2.5*\altax, etic](premrht){};
\node at (axlinkrht) [below left = 1.5*\altax and \ilar, etic](lftsync){\tiny $\blacksquare$};
\node at (axlinkrht) [below right = 1.5*\altax and \ilar, etic](rhtsync){\tiny $\blacksquare$};
\node at (axlinkrht) [below = 4*\altax, etic](tens){\tiny $\otimes$}; 
\node at (tens) [below = \altax, etic](conc){};
\node at (lftsync) [etic,left=\hstlar](synlft){};
\node at (rhtsync) [etic,right=\hstlar](synrht){};
%edges
\draw[nopol, in=90, out=180, looseness=1.5] (axlinklft) to (premlft);
\draw[nopol, in=90, out=0, looseness=1.5] (axlinklft) to (lftsync);
\draw[nopol, in=90, out=180, looseness=1.5] (axlinkrht) to (premrht);
\draw[nopol, in=90, out=0, looseness=1.5] (axlinkrht) to (rhtsync);
\draw[nopol, in=135, out=270] (lftsync) to (tens);
\draw[nopol, in=45, out=270] (rhtsync) to (tens);
\draw[nopol, in=90, out=270] (tens) to (conc);
\draw[thick] (lftsync) to (synlft);
\draw[thick] (rhtsync) to (synrht);
\draw[thick] (lftsync) to (rhtsync);
\end{tikzpicture}
\end{center}
\vspace{3pt}
\end{minipage}}


==> figure_smll_links.tex <==
\vspace{4pt}
\begin{center}
\subfigure[]{
% AXIOM
\begin{tikzpicture}[ocenter]
\node at (0,0) [label=below:$A$, etic](axposedge){};
\node at (axposedge.center) [above right = \altax and \ilar, etic](axlink){\tiny $\ax$};
\node at (axlink.center) [below right= \altax and \ilar,  etic](axnegedge){};
\node at (axnegedge.center) [etic, label = below: $A^\bot$, above right=2pt and 3pt](dummy){};
% edges
\draw[nopolrev, in=180, out=90] (axposedge) to (axlink);
\draw[nopol, in=90, out=0] (axlink) to (axnegedge);
\end{tikzpicture}
\qquad
% CUT
\begin{tikzpicture}[ocenter]
\node at (0,0) [label=above:$A$, etic](axposedge){};
\node at (axposedge.center) [below right = \altax and \ilar, etic](axlink){\tiny $\cut$};
\node at (axlink.center) [above right= \altax and \ilar, label=above:$A^\bot$, etic](axnegedge){};
% edges
\draw[nopolrev, in=-90, out=180] (axlink) to (axposedge);
\draw[nopol, in=0, out=-90] (axnegedge) to (axlink);
\end{tikzpicture}
\qquad
% TENSOR
\begin{tikzpicture}[ocenter]
\node at (0,0)[etic] (tensPal){\tiny $A\tens B$};
\node at (tensPal.center) [etic,above left = \stalt and \hstlar](tensLPax){\tiny $A$};
\node at (tensPal.center) [etic,above right = \stalt and \hstlar,label distance = 0.5pt](tensRPax){\tiny $B$};
\ltens{tensPal}{tensLPax}{tensRPax}{tensor};
\end{tikzpicture}
\qquad
% PAR
\begin{tikzpicture}[ocenter]
\node at (0,0)[etic] (parrPal){\tiny $A\parr B$};
\node at (parrPal.center) [etic,above left = \stalt and \hstlar](parrLPax){\tiny $A$};
\node at (parrPal.center) [etic,above right = \stalt and \hstlar,label distance = 0.5pt](parrRPax){\tiny $B$};
\lpar{parrPal}{parrLPax}{parrRPax}{par};
\end{tikzpicture}\label{fig:mll_links}}
\\ \vspace{5pt}
\subfigure[]{
% SYNC
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](syplftPal){\tiny $P_1$};
\node at (syplftPal.center) [etic, above= \stalt] (syplftPax){\tiny $P_1$};
\lsync{syplftPal}{syplftPax}{syplft};
\node at (syplftPal) [right= 3*\altax, etic](syprhtPal){\tiny $P_k$};
\node at (syprhtPal.center) [etic, above= \stalt] (syprhtPax){\tiny $P_k$};
\lsync{syprhtPal}{syprhtPax}{syprht};
\
\node at (syprhtPal) [right=2*\altax, etic](synlftPal){\tiny $N_1$};
\node at (synlftPal.center) [etic, above= \stalt] (synlftPax){\tiny $N_1$};
\lsync{synlftPal}{synlftPax}{synlft};
\node at (synlftPal) [right= 3*\altax, etic](synrhtPal){\tiny $N_m$};
\node at (synrhtPal.center) [etic, above= \stalt] (synrhtPax){\tiny $N_m$};
\lsync{synrhtPal}{synrhtPax}{synrht};
% dots
\node at (syplftPal.center) [right=1.5*\altax, etic](uldots){\tiny $\cdots$};
\node at (syplftPax.center) [right=1.5*\altax, etic](lldots){\tiny $\cdots$};
\node at (synlftPal.center) [right=1.5*\altax, etic](urdots){\tiny $\cdots$};
\node at (synlftPax.center) [right=1.5*\altax, etic](lrdots){\tiny $\cdots$};
% links
\draw[thick] (syplft) to (syprht);
\draw[thick] (syprht) to (synlft);
\draw[thick] (synlft) to (synrht);
\end{tikzpicture}\label{fig:sync_links}}
\qquad
\subfigure[]{
% ONE
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](onePal){\tiny $1$};
\lone{onePal}{one};
\end{tikzpicture}
\quad
% BOT
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](botPal){\tiny $\bot$};
\lbot{botPal}{bot};
\end{tikzpicture}\label{fig:unit_links}}
\qquad
\subfigure[]{
\begin{tikzpicture}[ocenter]
% bang
\node at (0,0) [etic](pospal){};
\abox{pospal}{exbox}{\stboxlw}{\stboxrwaux-10pt}{\stboxh+6pt}
\node at (pospal.center) [etic](possym){$\bot$};
% auxiliary ports
\node at (pospal.center)[right=\stlar, etic](posauxkport){\tiny $\Gamma$};
\node at (posauxkport)[below=\hstalt*1.2, etic](posauxkportcon){\tiny $\Gamma$};
% net g
\node at (pospal.center)[above right=0.8*\stalt and \stlar, net](netg){$R$};
\draw[nopolgen, in=90, out=-90](netg)to(posauxkport);
\draw[nopolgen, in=90, out=-90](posauxkport)to(posauxkportcon);
% bot node
\node at (possym.center) [above=1.4*\altax, etic](botlink){\tiny $\mathsf{bot}$};
\draw[nopol, in=90, out=-90] (botlink) to (possym);
% principal port
\node at (pospal.center)[below = \hstalt*1.2, etic](posprincport){\tiny $\bot$};
\draw[nopol](possym)to(posprincport);
\end{tikzpicture}\label{fig:box_links}}
\end{center}


==> figure_smll_multiboxes.tex <==

\begin{tikzpicture}[ocenter]
% bang
\node at (0,0) [etic](pospal){};
\node at (pospal.center)[right=2.7*\stlar, etic](posauxportu){};
\abox{pospal}{exbox}{\stboxlw}{\stboxrwaux+40pt}{\stboxh+7pt}
\node at (pospal.center) [etic](possym){$\bot$};
% auxiliary ports
\node at (pospal.center)[right=1.5*\stlar, etic](posauxportl){\tiny $\Gamma$};
\node at (pospal.center)[right=4*\stlar, etic](posauxportr){\tiny $\Gamma$};
\node at (pospal.center)[below right=0.5*\stalt and 2.7*\stlar, etic](posauxportd){\tiny $\Gamma$};
% net g
\node at (pospal.center)[above right=0.8*\stalt and 1.5*\stlar, net](netl){$R_1$};
\node at (pospal.center)[above right=0.8*\stalt and 2.8*\stlar, etic](netc){$\cdots$};
\node at (pospal.center)[above right=0.8*\stalt and 4*\stlar, net](netr){$R_n$};
\draw[nopolgen, in=90, out=-90](netl)to(posauxportl);
\draw[nopolgen, in=90, out=-90](netr)to(posauxportr);
\draw[nopolgen, in=90, out=-90](posauxportu)to(posauxportd);
% bot node
\node at (possym.center) [above=1.4*\altax, etic](botlink){\tiny $\mathsf{bot}$};
\draw[nopol, in=90, out=-90] (botlink) to (possym);
\node at (possym.center) [below=0.5*\stalt](possymd){};
\draw[nopol, in=90, out=-90] (possym) to (possymd);
\end{tikzpicture}


==> figure_smll_need.tex <==
\vspace{5pt}
\subfigure[]{
\begin{tikzpicture}[ocenter]
%nodes
\node at (0,0) [etic](axlink){\tiny $\ax$};
\node at (axlink) [below left = 1.5*\altax and \ilar, etic](lftsync){\tiny $\blacksquare$};
\node at (axlink) [below right = 1.5*\altax and \ilar, etic](rhtsync){\tiny $\blacksquare$};
\node at (lftsync) [below = 1.5*\altax, etic](lftconc){$\bot$};
\node at (rhtsync) [below = 1.5*\altax, etic](rhtconc){$1$};
\node at (lftsync) [etic,left=\hstlar](synlft){};
\node at (rhtsync) [etic,right=\hstlar](synrht){};
%edges
\draw[nopol, in=90, out=180, looseness=1.5] (axlink) to (lftsync);
\draw[nopol, in=90, out=0, looseness=1.5] (axlink) to (rhtsync);
\draw[nopol, in=90, out=270] (lftsync) to (lftconc);
\draw[nopol, in=90, out=270] (rhtsync) to (rhtconc);
\draw[thick] (lftsync) to (synlft);
\draw[thick] (rhtsync) to (synrht);
\draw[thick] (lftsync) to (rhtsync);
\end{tikzpicture}\label{fig:why_polarized_incorrect}}
\qquad\qquad
\subfigure[]{
\begin{tikzpicture}[ocenter]
%nodes
\node at (0,0) [etic](axlink){\tiny $\ax$};
\node at (axlink) [below = 1.5*\altax, etic](parr){\tiny $\parr$};
\node at (parr) [below = 1.5*\altax and \ilar, etic](sync){\tiny $\blacksquare$};
\node at (sync) [below = 1.5*\altax, etic](conc){\tiny $\bot\parr 1$};
\node at (sync) [etic,left=\hstlar](synlft){};
\node at (sync) [etic,right=\hstlar](synrht){};
%edges
\draw[nopol, in=135, out=180, looseness=1.5] (axlink) to (parr);
\draw[nopol, in=45, out=0, looseness=1.5] (axlink) to (parr);
\draw[nopol, in=90, out=270] (parr) to (sync);
\draw[nopol, in=90, out=270] (sync) to (conc);
\draw[thick] (synlft) to (sync);
\draw[thick] (synrht) to (sync);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
%nodes
\node at (0,0) [etic](axlink){\tiny $\ax$};
\node at (axlink) [below left = 1.5*\altax and \ilar, etic](lftsync){\tiny $\blacksquare$};
\node at (axlink) [below right = 1.5*\altax and \ilar, etic](rhtsync){\tiny $\blacksquare$};
\node at (axlink) [below = 3*\altax, etic](parr){\tiny $\parr$};
\node at (parr) [below = 1.5*\altax, etic](conc){\tiny $\bot\parr 1$};
\node at (lftsync) [etic,left=\hstlar](synlft){};
\node at (rhtsync) [etic,right=\hstlar](synrht){};
%edges
\draw[nopol, in=90, out=180, looseness=1.5] (axlink) to (lftsync);
\draw[nopol, in=90, out=0, looseness=1.5] (axlink) to (rhtsync);
\draw[nopol, in=135, out=270] (lftsync) to (parr);
\draw[nopol, in=45, out=270] (rhtsync) to (parr);
\draw[nopol, in=90, out=270] (parr) to (conc);
\draw[thick] (lftsync) to (synlft);
\draw[thick] (rhtsync) to (synrht);
\draw[thick] (lftsync) to (rhtsync);
\end{tikzpicture}\label{fig:why_polarized_correct}}


==> figure_smll_reduction.tex <==
\fbox{
\begin{minipage}{\figurewidth}
\vspace{5pt}
\subfigure[Multiplicatives]{
\begin{minipage}{\textwidth}
\begin{center}
%Axioms RULE neg
\begin{tikzpicture}[ocenter]
%nodes
\node at (0,0) [label=below:$A$, etic](axposedge){};
\node at (axposedge.center) [above right = \altax and \ilar, etic](axlink){\tiny $\ax$};
\node at (axlink.center) [below right = \altax and \ilar, etic](dummy){};
\node at (dummy.center) [below right = \altax and \ilar, etic](cutlink){\tiny $\cut$};
\node at (cutlink.center) [nospace, above left=5pt and 0pt](label){\tiny $A^\bot$};
\node at (cutlink.center) [above right = \altax and \ilar, etic](ghost){};
\node at (ghost.center) [above=1pt, nospace](plabelright){\tiny $A$};
%edges
\draw[nopolrev, in=180, out=90] (axposedge) to (axlink);
\draw[nopol, in=180, out=0, looseness=1.5] (axlink) to (cutlink);
\draw[nopolrev, in=-90, out=0] (cutlink) to (ghost);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]%Axioms RULE neg
%nodes
\node at (0,0) [ etic](ghosttarget){\tiny $A$};
\node at (ghosttarget.center) [below=15pt, etic](ghostsource){};
%edges
\draw[nopolrev] (ghostsource) to (ghosttarget);
\end{tikzpicture}
\quad
\begin{tikzpicture}[ocenter]%SHIFT RULE
%parr
\node at (0,0) [etic](parlink){$\parr$};
\node at (parlink.center) [above right=1.2*\hstalt and \hstlar, etic](parauxr){\tiny $B^\bot$};
\node at (parlink.center) [above left=1.2*\hstalt and \hstlar, etic](parauxl){\tiny $A^\bot$};
\lbinedgesabove{parauxl}{parauxr}{parlink}{nopol}
%cut
\node at (parlink.center) [below right=1.3*\altax and 2*\hstlar, etic](cutlink){\tiny $\cut$};
%tensor
\node at (cutlink.center) [above right=1.3*\altax and 2*\hstlar, etic](tenslink){$\tens$};
\node at (tenslink.center) [above right=1.2*\hstalt and \hstlar, etic](tensauxr){\tiny $B$};
\node at (tenslink.center) [above left=1.2*\hstalt and \hstlar, etic](tensauxl){\tiny $A$};
\lbinedgesabove{tensauxl}{tensauxr}{tenslink}{nopol}
\draw[nopol, in=180, out=-90] (parlink) to (cutlink);
\draw[nopolrev, in=-90, out=0] (cutlink) to (tenslink);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](parlink){\tiny $A^\bot$};
\node at (parlink.center) [below right=1.3*\altax and \stlar, etic](cutlink){\tiny $\cut$};
\node at (cutlink.center) [above right=1.3*\altax and \stlar, etic](tenslink){\tiny $A$};
\draw[nopol, in=180, out=-90] (parlink) to (cutlink);
\draw[nopolrev, in=-90, out=0] (cutlink) to (tenslink);
\node at (parlink.center) [etic, right=\stlar](parlink2){\tiny $B^\bot$};
\node at (parlink2.center) [below right=1.3*\altax and \stlar, etic](cutlink2){\tiny $\cut$};
\node at (cutlink2.center) [above right=1.3*\altax and \stlar, etic](tenslink2){\tiny $B$};
\draw[nopol, in=180, out=-90] (parlink2) to (cutlink2);
\draw[nopolrev, in=-90, out=0] (cutlink2) to (tenslink2);
\end{tikzpicture}
\end{center}

\vspace{4pt}
\end{minipage}}

\vspace{5pt}

\subfigure[Sync Commutation]{
\begin{minipage}{\textwidth}
\begin{center}
\begin{tikzpicture}[ocenter,scale=1.5]
\node at (0,0)[etic] (tensPal){\tiny $\blacksquare$};
\node at (tensPal.center) [etic,above left = \stalt and \hstlar](tensLPax){\tiny $A$};
\node at (tensPal.center) [etic,above right = \stalt and \hstlar,label distance = 0.5pt](tensRPax){\tiny $B$};
\node at (tensPal.center) [etic,below = .4*\stalt](synPal){\tiny $A\tens B$};
\ltens{tensPal}{tensLPax}{tensRPax}{tensor};
\draw[nopol, in=90, out=-90] (tensPal) to (synPal);
\node at (tensPal) [etic,left=2*\hstlar](synlft){};
\node at (tensPal) [etic,right=2*\hstlar](synrht){};
% links
\draw[thick] (tensPal) to (synrht);
\draw[thick] (tensPal) to (synlft);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter,scale=3.5]
\node at (0,0)[etic] (tensPal){\tiny $A\tens B$};
\node at (tensPal.center) [etic,above left = \stalt and \hstlar](tensLPax){\tiny $\blacksquare$};
\node at (tensPal.center) [etic,above right = \stalt and \hstlar,label distance = 0.5pt](tensRPax){\tiny $\blacksquare$};
\node at (tensLPax.center) [etic,above = .4*\stalt](synLPal){\tiny $A$};
\node at (tensRPax.center) [etic,above = .4*\stalt](synRPal){\tiny $B$};
\ltens{tensPal}{tensLPax}{tensRPax}{tensor};
\draw[nopol, in=90, out=-90] (synLPal) to (tensLPax);
\draw[nopol, in=90, out=-90] (synRPal) to (tensRPax);
\node at (tensLPax) [etic,left=\hstlar](tensLPaxlft){};
\node at (tensRPax) [etic,right=\hstlar](tensRPaxrht){};
% links
\draw[thick] (tensLPaxlft) to (tensLPax);
\draw[thick] (tensLPax) to (tensRPax);
\draw[thick] (tensRPax) to (tensRPaxrht);
\end{tikzpicture}
\qquad
% PAR-SYNC
\begin{tikzpicture}[ocenter]
\node at (0,0)[etic] (parrPal){\tiny $\blacksquare$};
\node at (parrPal.center) [etic,above left = \stalt and \hstlar](parrLPax){\tiny $A$};
\node at (parrPal.center) [etic,above right = \stalt and \hstlar,label distance = 0.5pt](parrRPax){\tiny $B$};
\node at (parrPal.center) [etic,below = .4*\stalt](synPal){\tiny $A\parr B$};
\lpar{parrPal}{parrLPax}{parrRPax}{parror};
\draw[nopol, in=90, out=-90] (parrPal) to (synPal);
\node at (parrPal) [etic,left=2*\hstlar](synlft){};
\node at (parrPal) [etic,right=2*\hstlar](synrht){};
% links
\draw[thick] (parrPal) to (synrht);
\draw[thick] (parrPal) to (synlft);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
\node at (0,0)[etic] (parrPal){\tiny $A\parr B$};
\node at (parrPal.center) [etic,above left = \stalt and \hstlar](parrLPax){\tiny $\blacksquare$};
\node at (parrPal.center) [etic,above right = \stalt and \hstlar,label distance = 0.5pt](parrRPax){\tiny $\blacksquare$};
\node at (parrLPax.center) [etic,above = .4*\stalt](synLPal){\tiny $A$};
\node at (parrRPax.center) [etic,above = .4*\stalt](synRPal){\tiny $B$};
\lpar{parrPal}{parrLPax}{parrRPax}{parror};
\draw[nopol, in=90, out=-90] (synLPal) to (parrLPax);
\draw[nopol, in=90, out=-90] (synRPal) to (parrRPax);
\node at (parrLPax) [etic,left=\hstlar](parrLPaxlft){};
\node at (parrRPax) [etic,right=\hstlar](parrRPaxrht){};
% links
\draw[thick] (parrLPaxlft) to (parrLPax);
\draw[thick] (parrLPax) to (parrRPax);
\draw[thick] (parrRPax) to (parrRPaxrht);
\end{tikzpicture}\\
\end{center}

\vspace{5pt}

\begin{center}
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](axposedge){\tiny $\blacksquare$};
\node at (axposedge.center) [above right = 1.5*\altax and \ilar, etic](axlink){\tiny $\ax$};
\node at (axlink.center) [below right= 1.5*\altax and \ilar,  etic](axnegedge){\tiny $P^\bot$};
\node at (axposedge.center) [etic, below=\altax](axposlabel){\tiny $P$};
\node at (axposedge) [etic,left=\hstlar](synlft){};
\node at (axposedge) [etic,right=\hstlar](synrht){};
% edges
\draw[nopolrev, in=180, out=90] (axposedge) to (axlink);
\draw[nopol, in=90, out=0] (axlink) to (axnegedge);
\draw[nopol, in=90, out=-90] (axposedge) to (axposlabel);
\draw[thick] (axposedge) to (synlft);
\draw[thick] (axposedge) to (synrht);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](axposedge){\tiny $P$};
\node at (axposedge.center) [above right = 1.5*\altax and \ilar, etic](axlink){\tiny $\ax$};
\node at (axlink.center) [below right= 1.5*\altax and \ilar,  etic](axnegedge){\tiny $\blacksquare$};
\node at (axnegedge.center) [etic, below=\altax](axneglabel){\tiny $P^\bot$};
\node at (axnegedge) [etic,left=\hstlar](synlft){};
\node at (axnegedge) [etic,right=\hstlar](synrht){};
% edges
\draw[nopolrev, in=180, out=90] (axposedge) to (axlink);
\draw[nopol, in=90, out=0] (axlink) to (axnegedge);
\draw[nopol, in=90, out=-90] (axnegedge) to (axneglabel);
\draw[thick] (axnegedge) to (synlft);
\draw[thick] (axnegedge) to (synrht);
\end{tikzpicture}
\qquad
% CUT-SYNC
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](axposedge){\tiny $\blacksquare$};
\node at (axposedge.center) [below right = 1.5*\altax and \ilar, etic](axlink){\tiny $\cut$};
\node at (axlink.center) [above right= 1.5*\altax and \ilar, etic](axnegedge){\tiny $P$};
\node at (axposedge.center) [etic, above=\altax](axposlabel){\tiny $P^\bot$};
\node at (axposedge) [etic,left=\hstlar](synlft){};
\node at (axposedge) [etic,right=\hstlar](synrht){};
% edges
\draw[nopolrev, in=-90, out=180] (axlink) to (axposedge);
\draw[nopol, in=0, out=-90] (axnegedge) to (axlink);
\draw[nopol, in=90, out=-90] (axposlabel) to (axposedge);
\draw[thick] (axposedge) to (synlft);
\draw[thick] (axposedge) to (synrht);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](axposedge){\tiny $P^\bot$};
\node at (axposedge.center) [below right = 1.5*\altax and \ilar, etic](axlink){\tiny $\cut$};
\node at (axlink.center) [above right= 1.5*\altax and \ilar, etic](axnegedge){\tiny $\blacksquare$};
\node at (axnegedge.center) [etic, above=\altax](axneglabel){\tiny $P$};
\node at (axnegedge) [etic,left=\hstlar](synlft){};
\node at (axnegedge) [etic,right=\hstlar](synrht){};
% edges
\draw[nopolrev, in=-90, out=180] (axlink) to (axposedge);
\draw[nopol, in=0, out=-90] (axnegedge) to (axlink);
\draw[nopol, in=90, out=-90] (axneglabel) to (axnegedge);
\draw[thick] (axnegedge) to (synlft);
\draw[thick] (axnegedge) to (synrht);
\end{tikzpicture}
\end{center}

\qquad
\end{minipage}}

\vspace{5pt}

\subfigure[Units]{
\begin{minipage}{\textwidth}
\begin{center}
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](syplftPal){\tiny $1$};
\node at (syplftPal.center) [etic, above= \stalt] (syplftPax){\tiny $\mathsf{one}$};
\lsync{syplftPal}{syplftPax}{syplft};
\node at (syplftPal) [right= 3*\altax, etic](syprhtPal){\tiny $1$};
\node at (syprhtPal.center) [etic, above= \stalt] (syprhtPax){\tiny $\mathsf{one}$};
\lsync{syprhtPal}{syprhtPax}{syprht};
% dots
\node at (syplftPal.center) [right=1.5*\altax, etic](uldots){\tiny $\cdots$};
\node at (syplftPax.center) [right=1.5*\altax, etic](lldots){\tiny $\cdots$};
% links
\draw[thick] (syplft) to (syprht);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](onelPal){\tiny $1$};
\lone{onelPal}{one};
\node at (0,0) [right=3*\altax, etic](onerPal){\tiny $1$};
\lone{onerPal}{one};
% dots
\node at (onelPal.center) [above right= \altax and 1.5*\altax, etic](dots){\tiny $\cdots$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[ocenter]
% bang
\node at (0,0) [etic](pospal){};
\abox{pospal}{exbox}{\stboxlw}{\stboxrwaux-10pt}{\stboxh+6pt}
\node at (pospal.center) [etic](possym){$\bot$};
% auxiliary ports
\node at (pospal.center)[right=\stlar, etic](posauxkport){\tiny $\Gamma$};
\node at (posauxkport)[below=\hstalt*1.2, etic](posauxkportcon){\tiny $\Gamma$};
% net g
\node at (pospal.center)[above right=0.8*\stalt and \stlar, net](netg){$R$};
\draw[nopolgen, in=90, out=-90](netg)to(posauxkport);
\draw[nopolgen, in=90, out=-90](posauxkport)to(posauxkportcon);
% bot node
\node at (possym.center) [above=1.4*\altax, etic](botlink){\tiny $\mathsf{bot}$};
\draw[nopol, in=90, out=-90] (botlink) to (possym);
% rest of the net
\node at (pospal.center) [below left=1.3*\altax and \ilar, etic](cutlink){\tiny $\cut$};
\node at (cutlink.center) [above left=1.3*\altax and \ilar, etic](onelink){\tiny $\mathsf{one}$};
\draw[nopol, in=180, out=-90] (onelink) to (cutlink);
\draw[nopolrev, in=-90, out=0] (cutlink) to (possym);
\end{tikzpicture}
$\rightarrow$
\begin{tikzpicture}[ocenter]
%bang
\node at (0,0) [ etic](pospal){};
%auxiliary ports
\node at (pospal.center)[below right=\hstalt and \stlar, etic](posauxkport){\tiny $\Gamma$};
%net g
\node at (pospal.center)[above right=0.4*\stalt and \stlar, net](netg){$R$};
\draw[nopolgen, in=90, out=-90](netg)to(posauxkport);
\end{tikzpicture}

\qquad
\end{center}
\end{minipage}}
\vspace{5pt}
\end{minipage}}

